Randomized Algorithms for Low-Rank Matrix and Tensor Decompositions

This paper surveys randomized algorithms in numerical linear algebra for low-rank decompositions of matrices and tensors. The survey begins with a review of classical matrix algorithms that can be accelerated by randomized dimensionality reduction, such as the singular value decomposition (SVD) or interpolative (ID) and CUR decompositions. Recent advances in randomized dimensionality reduction are discussed, including new methods of fast matrix sketching and sampling techniques, which are incorporated into classical matrix algorithms for fast low-rank matrix approximations. The extension of randomized matrix algorithms to tensors is then explored for several low-rank tensor decompositions in the CP and Tucker formats, including the higher-order SVD, ID, and CUR decomposition.

==> tikz_CP.tex <==
\definecolor{mpiblue}{HTML}{33a5c3}
\colorlet{MPIblue}{mpiblue}
\definecolor{mpibluefont}{HTML}{17a1c1}
\colorlet{MPIbluefont}{mpibluefont}
\definecolor{mpigreen}{HTML}{007675}
\colorlet{MPIgreen}{mpigreen}
\definecolor{mpired}{HTML}{78004B}
\colorlet{MPIred}{mpired}
\definecolor{mpisand}{HTML}{ece9d4}
\colorlet{MPIsand}{mpisand}

\newcommand{\Depth}{1.8}
\newcommand{\Height}{1.5}
\newcommand{\Width}{1.2}
\newcommand{\mm}{1}
\newcommand{\yy}{1}
\newcommand{\zz}{1}
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % Main tensor X
\coordinate (O) at (0,0,0);
\coordinate (OM) at (.3,0,0);
\coordinate (A) at (0,\Width,0);
\coordinate (B) at (0,\Width,\Height);
\coordinate (C) at (0,0,\Height);
\coordinate (D) at (\Depth,0,0);
\coordinate (E) at (\Depth,\Width,0);
\coordinate (F) at (\Depth,\Width,\Height);
\coordinate (G) at (\Depth,0,\Height);
%\draw[mpiblue!60!black,fill=mpiblue!5] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
%\draw[mpiblue!60!black,fill=mpiblue!5] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
%\draw[mpiblue!60!black,fill=mpiblue!5] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
%\draw[mpiblue!60!black,fill=mpiblue!5,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[thick, black ,fill=black!20] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[thick, black ,fill=black!20] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[thick, black ,fill=black!20] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face
 % coordinates         
 \coordinate (O) at (0+\mm,0+0.7\yy,0+\zz);  % positining tensor X
 \coordinate (F) at (1.5+\mm,0 +0.7\yy, 0+\zz);
% \coordinate (F) at (\Depth+\mm,0.25\Width+\yy,0.25\Height+\zz); % positioning approx_equal  
 
\draw (0.3,-1,0) node {\scriptsize{$N_2$}}; % 2nd dimension
\draw (0.3,-0.7,0) node[rotate = 0] {$\underbrace{\hspace{1.8cm}}$};
\draw (0.3,1.2,3.2) node[rotate = 0] {\scriptsize{$ N_1$}}; % 1st dimension
\draw (0.45,1.2,3) node[rotate = 270] {$\underbrace{\hspace{1.2cm}}$};
\draw (2.3,0,1.5) node[rotate = 0, below right = -0.2cm] {\scriptsize{$N_3$}}; % 3rd dimension
\draw (2,0,1) node[rotate = 45] {$\underbrace{\hspace{0.8cm}}$};
\draw (OM) node {$\tx$}; % tensor X
\draw (F) node {\large{$=$}}; % approx_equal symbol

 %%%%%% CP%%%%%%%%%%%
 %%%% core 1 %%%
    \draw [very thick] (2.5,-0.7) rectangle (2.7,0.3);
    \filldraw [fill=blue!20!white,draw=black] (2.5,-0.7) rectangle (2.7,0.3);
    \draw (3,-0.6) node {\scriptsize{$\xa_1$}};
%     
   \draw [very thick] (2.8, 0.4) rectangle (4,0.6);
   \filldraw [fill=green!40!white,draw=black] (2.8,0.4) rectangle (4,0.6);
   \draw (3.8, 0.15) node {\scriptsize{$\xb_1$}};
%
    \draw[fill=red!35!white,draw=black, thick] (2.5,0.7) --(2.7,0.7)--(3.2,1.3)--(3,1.3) -- cycle;
   \draw (3.5,1.3) node {\scriptsize{$\xc_1$}};
   
 %% signs %%%  
    \draw (4.4,0.5) node {{\color{black}\large{$+$}}};
    \draw (6.5,0.5) node {{\color{black}\large{$+$}}};
    \draw (7,0.5) node {{\color{black}\large{$\cdots$}}};
    \draw (7.5,0.5) node {{\color{black}\large{$+$}}};
%%%% core 2 %%%
    \draw [very thick] (4.7,-0.7) rectangle (4.9,0.3);
    \filldraw [fill=blue!20!white,draw=black] (4.7,-0.7) rectangle (4.9,0.3);
    \draw (5.2,-0.6) node {\scriptsize{$\xa_2$}};
%     
   \draw [very thick] (5, 0.4) rectangle (6.2,0.6);
   \filldraw [fill=green!40!white,draw=black] (5,0.4) rectangle (6.2,0.6);
   \draw (6, 0.15) node {\scriptsize{$\xb_2$}};
%
    \draw[fill=red!35!white,draw=black, thick] (4.7,0.7) --(4.9,0.7)--(5.4,1.3)--(5.2,1.3) -- cycle; 
   \draw (5.7,1.3) node {\scriptsize{$\xc_2$}};

   %%%% core 3 %%%
    \draw [very thick] (7.7,-0.7) rectangle (7.9,0.3);
    \filldraw [fill=blue!20!white,draw=black] (7.7,-0.7) rectangle (7.9,0.3);
    \draw (8.2,-0.6) node {\scriptsize{$\xa_R$}};
%     
   \draw [very thick] (8, 0.4) rectangle (9.2,0.6);
   \filldraw [fill=green!40!white,draw=black] (8,0.4) rectangle (9.2,0.6);
   \draw (9, 0.15) node {\scriptsize{$\xb_R$}};
%
    \draw[fill=red!35!white,draw=black, thick] (7.7,0.7) --(7.9,0.7)--(8.4,1.3)--(8.2,1.3) -- cycle; 
   \draw (8.7,1.3) node {\scriptsize{$\xc_R$}};

\end{tikzpicture}

==> tikz_Tucker.tex <==
\definecolor{mpiblue}{HTML}{33a5c3}
\colorlet{MPIblue}{mpiblue}
\definecolor{mpibluefont}{HTML}{17a1c1}
\colorlet{MPIbluefont}{mpibluefont}
\definecolor{mpigreen}{HTML}{007675}
\colorlet{MPIgreen}{mpigreen}
\definecolor{mpired}{HTML}{78004B}
\colorlet{MPIred}{mpired}
\definecolor{mpisand}{HTML}{ece9d4}
\colorlet{MPIsand}{mpisand}

\newcommand{\Depth}{1.8}
\newcommand{\Height}{1.5}
\newcommand{\Width}{1.2}
\newcommand{\mm}{1}
\newcommand{\yy}{1}
\newcommand{\zz}{1}
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % Main tensor X
\coordinate (O) at (0,0,0);
\coordinate (OM) at (.3,0,0);
\coordinate (A) at (0,\Width,0);
\coordinate (B) at (0,\Width,\Height);
\coordinate (C) at (0,0,\Height);
\coordinate (D) at (\Depth,0,0);
\coordinate (E) at (\Depth,\Width,0);
\coordinate (F) at (\Depth,\Width,\Height);
\coordinate (G) at (\Depth,0,\Height);
%\draw[mpiblue!60!black,fill=mpiblue!5] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
%\draw[mpiblue!60!black,fill=mpiblue!5] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
%\draw[mpiblue!60!black,fill=mpiblue!5] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
%\draw[mpiblue!60!black,fill=mpiblue!5,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[thick, black ,fill=black!20] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[thick, black ,fill=black!20] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[thick, black ,fill=black!20] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face
 % coordinates         
 \coordinate (O) at (0+\mm,0+0.7\yy,0+\zz);  % positining tensor X
 \coordinate (F) at (1.5+\mm,0 +0.7\yy, 0+\zz);
% \coordinate (F) at (\Depth+\mm,0.25\Width+\yy,0.25\Height+\zz); % positioning approx_equal  
 
\draw (0.3,-1,0) node {\scriptsize{$N_2$}}; % 2nd dimension
\draw (0.3,-0.7,0) node[rotate = 0] {$\underbrace{\hspace{1.8cm}}$};
\draw (0.3,1.2,3.2) node[rotate = 0] {\scriptsize{$ N_1$}}; % 1st dimension
\draw (0.45,1.2,3) node[rotate = 270] {$\underbrace{\hspace{1.2cm}}$};
\draw (2.3,0,1.5) node[rotate = 0, below right = -0.2cm] {\scriptsize{$N_3$}}; % 3rd dimension
\draw (2,0,1) node[rotate = 45] {$\underbrace{\hspace{0.8cm}}$};
\draw (OM) node {$\tx$}; % tensor X
\draw (F) node {\large{$=$}}; % approx_equal symbol

 %%%%%% Tucker %%%%%%%%%%%
 %%%% factor 1 %%%
\draw [very thick] (3,-0.81) rectangle (3.58,0.33);
\filldraw [fill=blue!20!white,draw=black] (3,-0.81) rectangle (3.58,0.33);
\node (C1) at (4.55,1,3.2) {$\ma^{(1)}$};
\draw (3.84,0.9,3.2) node[rotate = 0] {\scriptsize{$ N_1$}}; 
\draw (4.01,0.9,3) node[rotate = 270] {$\underbrace{\hspace{1.2cm}}$};
\draw (4.45,-0.1,3) node {\scriptsize{$R_1$}}; 
\draw (4.45,0.2,3) node[rotate = 0] {$\underbrace{\hspace{1mm}}$};

%%%% core %%%
\newcommand{\CoreWidth}{0.9}
\newcommand{\CoreWidthStart}{5.8}

\newcommand{\CoreDepth}{0.6}
\newcommand{\CoreDepthStart}{1}

\newcommand{\CoreHeight}{0.7}
\newcommand{\CoreHeightStart}{3}

\coordinate (AC) at (\CoreWidthStart, \CoreDepth+\CoreDepthStart, \CoreHeightStart);
\coordinate (BC) at (\CoreWidthStart, \CoreDepth+\CoreDepthStart, \CoreHeight+\CoreHeightStart);
\coordinate (CC) at (\CoreWidthStart, \CoreDepthStart, \CoreHeight+\CoreHeightStart);
\coordinate (DC) at (\CoreWidth+\CoreWidthStart, \CoreDepthStart, \CoreHeightStart);
\coordinate (EC) at (\CoreWidth+\CoreWidthStart, \CoreDepth+\CoreDepthStart, \CoreHeightStart);
\coordinate (FC) at (\CoreWidth+\CoreWidthStart, \CoreDepth+\CoreDepthStart, \CoreHeight+\CoreHeightStart);
\coordinate (GC) at (\CoreWidth+\CoreWidthStart, \CoreDepthStart,  \CoreHeight+\CoreHeightStart);
\draw[thick, black ,fill=yellow!20] (DC) -- (EC) -- (FC) -- (GC) -- cycle;% Right Face
\draw[thick, black ,fill=yellow!20] (CC) -- (BC) -- (FC) -- (GC) -- cycle;% Front Face
\draw[thick, black ,fill=yellow!20] (AC) -- (BC) -- (FC) -- (EC) -- cycle;% Top Face
\draw (6.4,2.2,6.2) node[rotate = 0] {\scriptsize{$R_1$}}; % 1st dimension
\draw (6.55,2.2,6) node[rotate = 270] {$\underbrace{\hspace{0.5mm}}$};
\draw (4.82,-0.8,0) node {\scriptsize{$R_2$}}; % 2nd dimension
\draw (4.82,-0.55,0) node[rotate = 0] {$\underbrace{\hspace{1cm}}$};   
\draw (6.17,0,1.2) node[rotate = 0, below right = -0.2cm] {\scriptsize{$R_3$}}; % 3rd dimension
\draw (5.88,0,1) node[rotate = 135] {$\mathbf{\big{\{}}$};
\draw (5.22,0.27,1) node {$\tg$}; % tensor G

   %%%% factor 2 %%%
\draw [very thick] (6.3, -0.5) rectangle (8.02,\CoreWidth-0.5);
\filldraw [fill=green!40!white,draw=black] (6.3,\CoreWidth-0.5) rectangle (8.02,-0.5);
\draw (7.15,-0.9,0) node {\scriptsize{$N_2$}}; % 2nd dimension
\draw (7.15,-0.65,0) node[rotate = 0] {$\underbrace{\hspace{1.8cm}}$};
\draw (9.65,1.1,3.2) node[rotate = 0] {\scriptsize{$ R_2$}}; 
\draw (9.3,1.1,3) node[rotate = 90] {$\underbrace{\hspace{1cm}}$};
\draw (7.65,0.33,1) node {$\ma^{(2)}$}; % tensor G

%%%%% factor 3
\coordinate (ACc) at (\CoreWidthStart-.1+0.6, \CoreDepth+\CoreDepthStart+0.72, \CoreHeightStart-0.12);
\coordinate (BCc) at (\CoreWidthStart-.1+0.6, 
\CoreDepth+\CoreDepthStart+0.72, \CoreHeight+\CoreHeightStart+0.55);
\coordinate (ECc) at (\CoreWidth+\CoreWidthStart+0.4-.2, \CoreDepth+\CoreDepthStart+0.73, \CoreHeightStart-0.12);
\coordinate (FCc) at (\CoreWidth+\CoreWidthStart+0.4-.2, \CoreDepth+\CoreDepthStart+0.73, \CoreHeight+\CoreHeightStart+0.55);
\draw[thick, black ,fill=red!20] (ACc) -- (BCc) -- (FCc) -- (ECc) -- cycle;% Top Face
\draw (6.35,1.3,1.5) node[rotate = 0, below right = -0.2cm] {\scriptsize{$N_3$}}; % 3rd dimension
\draw (6.05,1.3,1) node[rotate = 45] {$\underbrace{\hspace{0.8cm}}$};
\draw (5.53,1.55,0) node {\scriptsize{$R_3$}}; % 2nd dimension
\draw (5.53,1.35,0) node[rotate = 270] {$\mathbf{\Big{\{}}$}; 
\draw (5.29,0.99,0) node[rotate = 45] {$\ma^{(3)}$}; % tensor G

\end{tikzpicture}
